Pause Tokens Strictly Increase the Expressivity of Constant-Depth Transformers

Pause tokens, simple filler symbols such as "...", consistently improve Transformer performance on both language and mathematical tasks, yet their theoretical effect remains unexplained. We provide the first formal separation result, proving that adding pause tokens to constant-depth, logarithmic-width Transformers strictly increases their computational expressivity. With bounded-precision activations, Transformers without pause tokens compute only a strict subset of $\mathsf{AC}^0$ functions, while adding a polynomial number of pause tokens allows them to express the entire class. For logarithmic-precision Transformers, we show that adding pause tokens achieves expressivity equivalent to $\mathsf{TC}^0$, matching known upper bounds. Empirically, we demonstrate that two-layer causally masked Transformers can learn parity when supplied with pause tokens, a function that they appear unable to learn without them. Our results provide a rigorous theoretical explanation for prior empirical findings, clarify how pause tokens interact with width, depth, and numeric precision, and position them as a distinct mechanism, complementary to chain-of-thought prompting, for enhancing Transformer reasoning.

==> fig.tikz <==
\usetikzlibrary{positioning, arrows.meta, fit, backgrounds, decorations.pathreplacing}

\begin{tikzpicture}[
    use as bounding box,
    cell/.style={
        draw,
        rectangle,
        minimum width=2.2cm,  % Increased from 1.5cm
        minimum height=1.2cm,  % Increased from 1cm
        align=center,
        font=\fontsize{15}{11}\selectfont
    },
    arrow/.style={
        ->,
        >=Stealth,
        thick
    },
    brace/.style={
        decorate,
        decoration={brace, amplitude=7pt},
        thick
    },
    ]

    % Modified labels with line breaks for wide entries
    \def\labelsList{ 
        {$v_1$},
        {$v_2$},
        {$v_3$},
        {$\dots$},
        {$v_j$},
        {$\dots$},
        {$v_n$},
        {$\substack{\text{Arg}\\(n+1,1)}$},  % Split into two lines
        {$\substack{\text{Arg}\\(n+1,3)}$},
        {$\substack{\text{Arg}\\(n+1,j)}$},
        {$v_{n+1}$}
    }

    % Number of cells
    \def\ncells{11}

    % Increased horizontal spacing between cell centers
    \def\cellSpacing{2.2}  % Increased from 1.6

    % Coordinates for the tapes
    \def\yGate{6}
    \def\yArg{3}
    \def\yInput{0}

    % Create Gate Tape (Top)
    \foreach \j [count=\i from 1] in \labelsList {
        \node[cell] (gate\i) at (\i * \cellSpacing, \yGate) { \j };
    }

    \def\labelsList{ 
        {$v_1$},
        {$v_2$},
        {$v_3$},
        {$\dots$},
        {$v_j$},
        {$\dots$},
        {$v_n$},
        {$\substack{\text{Arg}\\(n+1,1)}$},  % Split into two lines
        {$\substack{\text{Arg}\\(n+1,3)}$},
        {$\substack{\text{Arg}\\(n+1,j)}$},
        {$\substack{\text{Type}\\(n+1)}$}
    }

    % Create Argument Tape (Middle)
    \foreach \j [count=\i from 1] in \labelsList {
        \node[cell] (arg\i) at (\i * \cellSpacing, \yArg) { \j };
    }

    % Create Input Tape (Bottom)
    \foreach \j [count=\i from 1] in \labelsList {
        \node[cell] (input\i) at (\i * \cellSpacing, \yInput) { \j };
    }

    % Draw arrows between tapes
    \draw[arrow] (input1.north) -- +(0,1.4) -| (arg8.south);
    \draw[arrow] (input3.north) -- +(0,1.0) -| (arg9.south);
    \draw[arrow] (input5.north) -- +(0,0.6) -| (arg10.south);

    \draw[arrow] (arg8.north) -- +(0,1.4) -| (gate11.south);
    \draw[arrow] (arg9.north) -- +(0,1.0) -| (gate11.south);
    \draw[arrow] (arg10.north) -- +(0,0.6) -| (gate11.south);

    % Add tape labels
    \node[anchor=east, font=\Large\bfseries] at (-0.5, \yGate) {Layer $2k + 2$};
    \node[anchor=east, font=\Large\bfseries] at (-0.5, \yArg) {Layer $2k + 1$};
    \node[anchor=east, font=\Large\bfseries] at (-0.5, \yInput) {Layer $2k$};

    % Adjust dashed lines to match new cell dimensions
    \foreach \y in {\yGate, \yArg, \yInput} {
        \draw[dashed] (-0.5, \y + 0.7) -- (\ncells * \cellSpacing + 0.5, \y + 0.7);
        \draw[dashed] (-0.5, \y - 0.7) -- (\ncells * \cellSpacing + 0.5, \y - 0.7);
    }

    % Add curly braces
    \draw[decorate, decoration={brace, mirror, amplitude=7pt}, thick] 
        ([xshift=0.1cm, yshift=-10pt]input1.south west) -- ([xshift=-0.1cm, yshift=-10pt]input7.south east) 
        node[midway, below=8pt, font=\Large\bfseries] {Tokens for circuit layers $\leq l$};

    \draw[decorate, decoration={brace, mirror, amplitude=7pt}, thick] 
        ([xshift=0.1cm, yshift=-10pt]input8.south west) -- ([xshift=-0.1cm, yshift=-10pt]input11.south east) 
        node[midway, below=8pt, font=\Large\bfseries] {Tokens for circuit layers $l+1$};

    % Add red vertical arrow on the far left
    \draw[red, thick, ->] (-4.5, \yInput) -- (-4.5, \yGate);

\end{tikzpicture}
